Analysis of Coupled Scalar Systems by Displacement Convexity

Potential functionals have been introduced recently as an important tool for the analysis of coupled scalar systems (e.g. density evolution equations). In this contribution, we investigate interesting properties of this potential. Using the tool of displacement convexity, we show that, under mild assumptions on the system, the potential functional is displacement convex. Furthermore, we give the conditions on the system such that the potential is strictly displacement convex, in which case the minimizer is unique.

==> plotEXITcurves.tikz <==
\begin{tikzpicture}[scale=5]
% filling up areas - left to right

% area 1
\draw [fill=gray,fill opacity=0.2] plot [smooth,samples=100,domain=0:0.19/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.19/0.76:0] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});

% area 2
\draw [fill=gray,fill opacity=0.8] plot [smooth,samples=100,domain=0.19/0.76:0.32/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.32/0.76:0.19/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});


% area 3
\draw [fill=gray,fill opacity=0.2] plot [smooth,samples=100,domain=0.32/0.76:0.5/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.5/0.76:0.32/0.76]  (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});
\draw [fill=gray,fill opacity=0.2] plot [smooth,samples=100,domain=0.5/0.76:0.55/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.55/0.76:0.5/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});

% area 4
\draw [fill=gray,fill opacity=0.8] plot [smooth,samples=100,domain=0.55/0.76:0.7/0.76](\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08}) -- plot [smooth,samples=100,domain=0.7/0.76:0.55/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});
\draw [fill=gray,fill opacity=0.8] plot [smooth,samples=100,domain=0.7/0.76:1](\x, {(sin(18*0.76*\x r)+20*0.76*\x+39*(0.76*\x-0.7)+sin(10*(0.76*\x-0.7) r))/19.08}) -- plot [smooth,samples=100,domain=1:0.7/0.76] (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});





%ticks
\foreach \x in {0,0.1,...,1}
        \draw (\x,1pt) -- (\x,-1pt); %{%\pgfmathprintnumber[precision=1]{\x} \\
%     \pgfmathprintnumber[format/precision=1]{\x}};
\foreach \y in {0,0.1,...,1}
        \draw (1pt,\y) -- (-1pt,\y);% node[anchor=north] %{%\pgfmathprintnumber[precision=1]{\y} \\
%     \pgfmathprintnumber[format/precision=1]{\y}};

% axes increments
\node (x0) at (0,-0.07) {$0$};
%\node (x1) at (0.1,-0.07) {$0.1$};
\node (x2) at (0.2,-0.07) {$0.2$};
%\node (x3) at (0.3,-0.07) {$0.3$};
\node (x4) at (0.4,-0.07) {$0.4$};
%\node (x5) at (0.5,-0.07) {$0.5$};
\node (x6) at (0.6,-0.07) {$0.6$};
%\node (x7) at (0.7,-0.07) {$0.7$};
\node (x8) at (0.8,-0.07) {$0.8$};
%\node (x9) at (0.9,-0.07) {$0.9$};

\node (y0) at (-0.09,0) {$0$};
%\node (y1) at (-0.09,0.1) {$0.1$};
\node (y2) at (-0.09,0.2) {$0.2$};
%\node (y3) at (-0.09,0.3) {$0.3$};
\node (y4) at (-0.09,0.4) {$0.4$};
%\node (y5) at (-0.09,0.5) {$0.5$};
\node (y6) at (-0.09,0.6) {$0.6$};
%\node (y7) at (-0.09,0.7) {$0.7$};
\node (y8) at (-0.09,0.8) {$0.8$};
%\node (y9) at (-0.09,0.9) {$0.9$};

\node (x) at (1.05,0) {$\mathbf{x}$};

%contour
\draw[ultra thick, <->] (0,1) -- (0,0) -- (1,0);
\draw[] (1,0) -- (1,1) -- (0,1);

% lines to cover contour
\draw[gray!20!white, ultra thick] (0.5/0.76,0.428) -- (0.5/0.76,0.5447);
\draw[gray!80!white, ultra thick] (0.7/0.76,0.744) -- (0.7/0.76,0.9615);
\draw[gray!80!white, ultra thick] (0.927,0.91) -- (0.927,0.9615);


% grid
\draw[step=0.1,gray,thin] (0,0) grid (1,1);

% blue curve
\draw[blue,thick, domain=0:0.7/0.76] plot (\x, {(sin(18*0.76*\x r)+20*0.76*\x)/19.08});
\draw[blue,thick, domain=0.7/0.76:1] plot (\x, {(sin(18*0.76*\x r)+20*0.76*\x+39*(0.76*\x-0.7)+sin(10*(0.76*\x-0.7) r))/19.08});

% red curve
\draw[red,thick, domain=0:0.5/0.76] plot (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08});
\draw[red,thick, domain=0.5/0.76:1] plot (\x, {(-sin(0.76*18*\x r)+17*0.76*\x)/19.08+(31*(0.76*\x-0.5)-sin(30*(0.76*\x-0.5) r))/19.08});

% function labels
\node (hf) [red, scale=1] at (0.7,0.85) {$h_f(x)$};
\node (hgInv) [blue,scale=1] at (0.85,0.5) {$h_g^{-1}(x)$};

% axes
\draw (0,0) -- coordinate (x axis mid) (1,0);
\draw (0,0) -- coordinate (y axis mid) (0,1);

\end{tikzpicture}

